A Machine Learning Approach to Boost the Vehicle-2-Grid Scheduling

Electric Vehicles (EVs) are emerging as battery energy storage systems (BESSs) of increasing importance for different power grid services. However, the unique characteristics of EVs makes them more difficult to operate than dedicated BESSs. In this work, we apply a data-driven learning approach to leverage EVs as a BESS to provide capacity-related services to the grid. The approach uses machine learning to predict how to charge and discharge EVs while satisfying their operational constraints. As a paradigm application, we use flexible energy commercialization in the wholesale markets, but the approach can be applied to a broader range of capacity-related grid services. We evaluate the proposed approach numerically and show that when the number of EVs is large, we can obtain comparable objective values to CPLEX and approximate dynamic programming, but with shorter run times. These reduced run times are important because they allow us to (re)optimize frequently to adapt to the time-varying system conditions.

==> Figures/levels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,1382){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,2739){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(946,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2199,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3452,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4705,484){\makebox(0,0){\strut{}$10^{3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1970,3227){\makebox(0,0)[r]{\strut{}Level 0}}%
      \csname LTb\endcsname%%
      \put(1970,3007){\makebox(0,0)[r]{\strut{}Level 1}}%
      \csname LTb\endcsname%%
      \put(3749,3227){\makebox(0,0)[r]{\strut{}Level 2}}%
      \csname LTb\endcsname%%
      \put(3749,3007){\makebox(0,0)[r]{\strut{}Level 3}}%
      \csname LTb\endcsname%%
      \put(209,1721){\rotatebox{-270.00}{\makebox(0,0){\strut{}Optimality gap (euros)}}}%
      \put(2825,154){\makebox(0,0){\strut{}Time (s)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={170.00bp}]{levels}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/objective.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,1013){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,1323){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,1632){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,1942){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,2251){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,2560){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,2870){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,3179){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1573,484){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2199,484){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2826,484){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3452,484){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4079,484){\makebox(0,0){\strut{}$250$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4705,484){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2926,3006){\makebox(0,0)[r]{\strut{}QSVC}}%
      \csname LTb\endcsname%%
      \put(2926,2786){\makebox(0,0)[r]{\strut{}SVC}}%
      \csname LTb\endcsname%%
      \put(2926,2566){\makebox(0,0)[r]{\strut{}CPLEX (10 min)}}%
      \csname LTb\endcsname%%
      \put(2926,2346){\makebox(0,0)[r]{\strut{}ADP}}%
      \csname LTb\endcsname%%
      \put(209,1941){\rotatebox{-270.00}{\makebox(0,0){\strut{}Objective value (1k euros)}}}%
      \put(2825,154){\makebox(0,0){\strut{}Number of vehicles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={170.00bp}]{objective}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,1117){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,1529){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,1942){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,2354){\makebox(0,0)[r]{\strut{}$400$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,2767){\makebox(0,0)[r]{\strut{}$500$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(814,3179){\makebox(0,0)[r]{\strut{}$600$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1573,484){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2199,484){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2826,484){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3452,484){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4079,484){\makebox(0,0){\strut{}$250$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4705,484){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1606,3006){\makebox(0,0)[r]{\strut{}QSVC}}%
      \csname LTb\endcsname%%
      \put(1606,2786){\makebox(0,0)[r]{\strut{}SVC}}%
      \csname LTb\endcsname%%
      \put(1606,2566){\makebox(0,0)[r]{\strut{}ADP}}%
      \csname LTb\endcsname%%
      \put(209,1941){\rotatebox{-270.00}{\makebox(0,0){\strut{}Solver run time (s)}}}%
      \put(2825,154){\makebox(0,0){\strut{}Number of vehicles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={170.00bp}]{time}}%
    \gplfronttext
  \end{picture}%
\endgroup

